WAtcher: Watching Ahead for Safe Robotic Manipulation with Efficient World-Action Models

World-action models (WAMs) couple future imagination with action generation, but they execute every action chunk while ignoring the potential risk. To fill this gap, we present WAtcher, a safety-aware world-action framework in which the policy imagines the outcome of the candidate chunk before execution. For fast future preview, WAtcher builds on a compact WAM whose video expert imagines the visual outcome in only two denoising steps. In addition, we propose Safe-Guard, a lightweight module kept outside the WAM that scores each candidate chunk from its imagined outcome and triggers a bounded retreat when the risk is high. Safe-Guard is detachable and can be applied to other WAMs. To train Safe-Guard, we build an autonomous pipeline to collect hazard data from RoboTwin, LIBERO, and a real robot. Specifically, the pipeline perturbs expert demonstrations and labels each candidate chunk from the physical events recorded when it is executed, such as contacts and losses of support. Using the ~25,000 labeled windows from this pipeline, Safe-Guard reaches 92.1% balanced accuracy on a blind set, and cuts hazardous closed-loop trials on training tasks from 27.0% to 10.8% without lowering task success. On a held-out 300-question benchmark, it scores 94.2%, against 72.5% and 63.3% for zero-shot GPT-6-Astra and Claude Opus 5.5. WAtcher also reaches 90.4% and 82.4% average success on RoboTwin 2.0 and ManiSkill3, on par with or above leading WAMs, and 74.0% on five real-world tasks with Safe-Guard on, against 59.5% for $\pi_{0.5}$. Project page: https://zyshan0929.github.io/WAtcher.

==> figures/data-pipeline-src/caption.tex <==
\caption{\textbf{Autonomous hazard data collection} (module~2 of \cref{fig:teaser}). Constructions (bottom; Appendix Table~\appref{tab:hazardsfull}{S2}) or generic perturbations turn expert chunks into candidates; event rules label them; an LLM agent reviews ambiguous ones. Blue/red: a trajectory and its event.}
\label{fig:data_pipeline}

